PrefixGuard: Online Failure Warning and Trace-Grounded Diagnosis for LLM Agents

Large language model (LLM) agents execute multi-step tasks, but terminal verdicts arrive too late for intervention. Agent traces mix messages, tool calls, and feedback, making it difficult to learn failure signals from terminal outcomes. Even if a model learns to predict failure from execution prefixes, its predictions alone cannot show which actions, feedback, or unmet conditions need inspection. Existing work studies online failure prediction and diagnosis from completed trajectories, yet few methods connect timely warning to a compact symbolic model of execution behavior. We introduce \textbf{PrefixGuard}, a neuro-symbolic method that uses learned events to connect online failure warning with finite-state execution diagnosis. A gated recurrent unit (GRU) predicts horizon-specific failure risk from these events. A deterministic finite automaton (DFA) organizes their histories into compact risk-labeled paths for replay and rule-monitor composition. Across all 24 benchmark--horizon settings, PrefixGuard exceeds the strongest evaluated baseline in mean test area under the precision--recall curve (AUPRC). Average gains range from 12.0 to 21.9 percentage points. At a nominal 10\% FAR budget, averaged test recall spans 56.1\%--93.0\% across benchmarks. On one frozen $\tau^2$-Bench DFA, model checking five specifications identifies violations in 21 of 265 benchmark-successful runs.

==> figures/main/retail_requirement_case_tikz.tex <==
% Selected recorded transitions: step 11 -> 12 and the final nonterminal state.
% Verified by outputs/task_requirement_case_20260921/check_case.py.
% Dashed arrows summarize the intervening path, not a single DFA transition.
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\sffamily\fontsize{8.5}{10}\selectfont,
  >={Stealth[length=1.8mm,width=1.2mm]},
  state/.style={circle,draw=retailink,line width=.65pt,fill=white,
    minimum size=6.5mm,inner sep=0pt,font=\fontsize{10}{11}\selectfont},
  note/.style={align=center,inner sep=1pt},
  flow/.style={->,line width=.8pt},
  verdict/.style={rounded corners=2pt,draw,line width=.7pt,
    minimum width=2.75cm,minimum height=.85cm,align=center,inner sep=4pt}
]
\definecolor{retailink}{HTML}{46515B}
\definecolor{retailfail}{HTML}{B95824}
\definecolor{retailsuccess}{HTML}{30699C}

\fill[retailink!5,rounded corners=3pt] (4.05,.62) rectangle (6.05,-2.50);
\node[note,text=retailink,font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont]
  at (5.05,.96) {Same DFA state};
\node[note,text=retailink,font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont]
  at (12.95,.96) {Property at termination};

% Failure: a lookup leaves both target return obligations pending.
\node[note,text=retailfail,font=\sffamily\bfseries\fontsize{9}{10}\selectfont]
  at (0,0) {Failed\\run};
\node[state] (f0) at (1.40,0) {$s_0$};
\node[state] (f4) at (5.05,0) {$s_4$};
\node[state] (f8) at (9.60,0) {$s_8$};
\node[note,text=retailink] at (1.40,-.52) {$t=11$};
\node[note,text=retailfail] at (5.05,-.52) {Returns pending};
\node[note,text=retailink] at (9.60,-.52) {$t=21$};
\draw[flow,retailfail] (f0) -- node[note,above=4pt,text=retailink]
  {Look up target order\\$t=12,\ e_{14}$} (f4);
\draw[flow,retailfail,dashed] (f4) -- node[note,above=4pt,text=retailink]
  {Address and color changed\\steps 13--21} (f8);
\node[verdict,draw=retailfail,fill=retailfail!6,text=retailfail] (fend) at (12.95,0)
  {$\varphi_{\rm ret}$ violated\\Both returns still missing};
\draw[flow,retailfail] (f8) -- node[note,above=3pt,text=retailink] {END} (fend);

% Success: the return call and its response fulfill both obligations at step 12.
\node[note,text=retailsuccess,font=\sffamily\bfseries\fontsize{9}{10}\selectfont]
  at (0,-1.75) {Successful\\run};
\node[state] (s0) at (1.40,-1.75) {$s_0$};
\node[state] (s4) at (5.05,-1.75) {$s_4$};
\node[state] (s3) at (9.60,-1.75) {$s_3$};
\node[note,text=retailink] at (1.40,-2.27) {$t=11$};
\node[note,text=retailsuccess] at (5.05,-2.27) {Returns fulfilled};
\node[note,text=retailink] at (9.60,-2.27) {$t=20$};
\draw[flow,retailsuccess] (s0) -- node[note,above=4pt,text=retailink]
  {Submit both returns\\$t=12,\ e_{15}$} (s4);
\draw[flow,retailsuccess,dashed] (s4) -- node[note,above=4pt,text=retailink]
  {Other requirements fulfilled\\steps 13--20} (s3);
\node[verdict,draw=retailsuccess,fill=retailsuccess!6,text=retailsuccess] (send) at (12.95,-1.75)
  {$\varphi_{\rm ret}$ satisfied\\Both requests confirmed};
\draw[flow,retailsuccess] (s3) -- node[note,above=3pt,text=retailink] {END} (send);
\end{tikzpicture}


==> figures/main/retail_temporal_case_tikz.tex <==
% Recorded transitions verified by outputs/temporal_requirement_case_20260921/check_case.py.
% The dashed edge includes the two intervening response steps.
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\sffamily\fontsize{8.5}{10}\selectfont,
  >={Stealth[length=1.8mm,width=1.2mm]},
  state/.style={circle,draw=retailink,line width=.65pt,fill=white,
    minimum size=6.5mm,inner sep=0pt,font=\fontsize{10}{11}\selectfont},
  note/.style={align=center,inner sep=1pt},
  flow/.style={->,line width=.8pt},
  result/.style={rounded corners=2pt,draw,line width=.7pt,
    minimum width=2.25cm,minimum height=.82cm,align=center,inner sep=4pt}
]
\definecolor{retailink}{HTML}{46515B}
\definecolor{retailfail}{HTML}{B95824}
\definecolor{retailsuccess}{HTML}{30699C}
\node[note,text=retailink,font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont]
  at (5.50,1.04) {Precondition changes};
\node[note,text=retailink,font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont]
  at (10.00,1.04) {First rule violation};
\node[note,text=retailink,font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont]
  at (12.90,1.04) {Task outcome};

\node[note,text=retailfail,font=\sffamily\bfseries\fontsize{9}{10}\selectfont]
  at (0,0) {Failed\\run};
\node[state] (f7) at (1.50,0) {$s_7$};
\node[state] (f1) at (5.50,0) {$s_1$};
\node[state] (f2) at (10.00,0) {$s_2$};
\node[note,text=retailink] at (1.50,-.60) {$t=10$\\Delivered};
\node[note,text=retailfail] at (5.50,-.60) {Return requested\\Exchange unavailable};
\node[note,text=retailfail] at (10.00,-.60) {$\varphi_1$ violated\\Exchange rejected};
\draw[flow,retailfail] (f7) -- node[note,above=4pt,text=retailink]
  {Return accepted\\$t=11,\ e_5$} (f1);
\draw[flow,retailfail] (f1) -- node[note,above=4pt,text=retailink]
  {Boots exchange attempted\\$t=12,\ e_5$} (f2);
\node[result,draw=retailfail,fill=retailfail!6,text=retailfail] at (12.90,0)
  {Required exchange unmet\\Database check fails};

\node[note,text=retailsuccess,font=\sffamily\bfseries\fontsize{9}{10}\selectfont]
  at (0,-2.0) {Successful\\run};
\node[state] (s0) at (1.50,-2.0) {$s_2$};
\node[state] (s1) at (5.50,-2.0) {$s_2$};
\node[state] (s2) at (10.00,-2.0) {$s_2$};
\node[note,text=retailink] at (1.50,-2.60) {$t=12$\\Delivered};
\node[note,text=retailsuccess] at (5.50,-2.60) {Exchange requested\\Return unavailable};
\node[note,text=retailfail] at (10.00,-2.60) {$\varphi_1$ violated\\Return rejected};
\draw[flow,retailsuccess] (s0) -- node[note,above=4pt,text=retailink]
  {Boots exchange accepted\\$t=13,\ e_5$} (s1);
\draw[flow,retailfail,dashed] (s1) -- node[note,above=4pt,text=retailink]
  {Return attempted\\$t=16,\ e_5$} (s2);
\node[result,draw=retailsuccess,fill=retailsuccess!6,text=retailsuccess] at (12.90,-2.0)
  {Required exchange accepted\\Database check passes};
\end{tikzpicture}

